Large N

Some mysterious features of the strong interactions become easily understood if our usual QCD with N=3 is `close to' SU(oo) and if the latter theory is confining. N=oo theories are theoretically simpler; in particular there has been much progress in constructing weak-coupling duals in string theory. In this poster I will describe some of the things that recent lattice calculations tell us about the large-N limit of SU(N) gauge theories in 3+1 dimensions. The focus is on confinement, how close SU(oo) is to SU(3), new stable strings at larger N, the Pomeron, deconfinement, topology, 't Hooft string tensions. I also allude to other topics, such as the high-T pressure deficit, chiral physics and the phases of the theory.

==> plot_K1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,198){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1030.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,245){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1030.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,293){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1030.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,340){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1030.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,388){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,435){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1030.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,483){\makebox(0,0)[r]{\ \ {$1.4$}}}
\put(1030.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,530){\makebox(0,0)[r]{\ \ {$1.6$}}}
\put(1030.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,578){\makebox(0,0)[r]{\ \ {$1.8$}}}
\put(1030.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$4$}}}
\put(350.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,100){\makebox(0,0){\ {$6$}}}
\put(420.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,100){\makebox(0,0){\ {$8$}}}
\put(490.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,100){\makebox(0,0){\ {$10$}}}
\put(560.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,100){\makebox(0,0){\ {$12$}}}
\put(630.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,100){\makebox(0,0){\ {$14$}}}
\put(700.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,100){\makebox(0,0){\ {$16$}}}
\put(770.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,100){\makebox(0,0){\ {$18$}}}
\put(840.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,100){\makebox(0,0){\ {$20$}}}
\put(910.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,100){\makebox(0,0){\ {$22$}}}
\put(980.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$24$}}}
\put(1050.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(350.0,625.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(150,537){\makebox(0,0){\Large{$am(l)$}}}
\put(675,25){\makebox(0,0){\large{$l$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(455.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(445.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455,207){\circle*{12}}
\put(490,229){\circle*{12}}
\put(560,272){\circle*{12}}
\put(630,309){\circle*{12}}
\put(770,374){\circle*{12}}
\put(910,439){\circle*{12}}
\put(900.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,523.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(445.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,439.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,470.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(550.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,502.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(620.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,534.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(760.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,565.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(900.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455,538){\circle{18}}
\put(490,443){\circle{18}}
\put(560,474){\circle{18}}
\put(630,506){\circle{18}}
\put(770,537){\circle{18}}
\put(910,578){\circle{18}}
\put(900.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(352.00,150.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(352.00,149.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(357.00,154.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(357.00,153.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(364.00,160.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(364.00,159.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(371.00,166.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(371.00,165.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(378.00,171.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(378.00,170.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(385.00,176.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(385.00,175.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(392.00,181.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(392.00,180.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(399.00,186.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(399.00,185.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(407.00,191.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(407.00,190.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(414.00,195.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(414.00,194.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(421.00,200.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(421.00,199.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(428.00,204.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(428.00,203.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(435.00,208.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(435.00,207.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(442.00,213.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(442.00,212.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(449.00,217.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(449.00,216.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(456.00,221.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(456.00,220.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(463.00,225.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(463.00,224.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(470.00,229.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(470.00,228.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(477.00,233.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(477.00,232.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(484.00,237.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(484.00,236.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(491.00,240.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(491.00,239.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(498.00,244.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(498.00,243.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(506.00,248.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(506.00,247.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(513.00,252.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(513.00,251.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(520.00,256.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(520.00,255.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(527.00,259.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(527.00,258.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(534.00,263.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(534.00,262.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(541.00,266.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(541.00,265.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(548.00,270.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(548.00,269.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(555.00,274.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.00,273.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(562.00,277.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(562.00,276.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(569.00,281.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.00,280.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(576.00,284.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(576.00,283.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(583.00,288.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(583.00,287.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(590.00,291.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(590.00,290.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(597.00,295.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(597.00,294.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(605.00,298.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(605.00,297.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(612.00,302.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(612.00,301.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(619.00,305.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(619.00,304.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(626.00,308.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(626.00,307.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(633.00,312.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(633.00,311.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(640.00,315.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(640.00,314.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(647.00,319.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(647.00,318.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(654.00,322.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(654.00,321.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(661.00,325.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(661.00,324.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(668.00,329.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(668.00,328.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(675.00,332.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(675.00,331.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(682.00,335.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(682.00,334.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(689.00,339.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(689.00,338.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(696.00,342.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(696.00,341.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(704.00,345.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(704.00,344.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(711.00,349.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(711.00,348.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(718.00,352.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(718.00,351.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(725.00,355.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(725.00,354.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(732.00,358.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(732.00,357.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(739.00,362.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(739.00,361.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(746.00,365.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(746.00,364.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(753.00,368.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(753.00,367.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(760.00,372.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(760.00,371.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(767.00,375.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(767.00,374.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(774.00,378.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(774.00,377.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(781.00,381.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(781.00,380.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(788.00,384.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(788.00,383.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(795.00,388.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(795.00,387.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(803.00,391.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(803.00,390.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(810.00,394.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(810.00,393.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(817.00,397.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(817.00,396.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(824.00,401.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(824.00,400.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(831.00,404.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(831.00,403.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(838.00,407.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(838.00,406.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(845.00,410.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(845.00,409.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(852.00,413.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(852.00,412.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(859.00,417.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(859.00,416.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(866.00,420.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(866.00,419.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(873.00,423.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(873.00,422.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(880.00,426.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(880.00,425.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(887.00,429.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(887.00,428.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(894.00,433.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(894.00,432.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(902.00,436.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(902.00,435.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(909.00,439.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(909.00,438.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(916.00,442.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(916.00,441.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(923.00,445.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(923.00,444.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(930.00,448.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(930.00,447.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(937.00,452.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(937.00,451.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(944.00,455.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(944.00,454.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(951.00,458.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(951.00,457.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(958.00,461.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(958.00,460.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(965.00,464.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(965.00,463.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(972.00,467.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(972.00,466.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(979.00,471.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(979.00,470.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(986.00,474.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(986.00,473.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(993.00,477.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(993.00,476.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1001.00,480.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1001.00,479.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1008.00,483.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1008.00,482.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1015.00,486.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1015.00,485.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1022.00,489.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1022.00,488.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1029.00,493.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1029.00,492.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1036.00,496.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1036.00,495.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1043.00,499.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1043.00,498.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(414,164){\usebox{\plotpoint}}
\put(414.00,164.00){\usebox{\plotpoint}}
\put(424.68,181.73){\usebox{\plotpoint}}
\put(438.58,197.07){\usebox{\plotpoint}}
\put(454.72,210.09){\usebox{\plotpoint}}
\put(471.61,222.15){\usebox{\plotpoint}}
\put(488.80,233.74){\usebox{\plotpoint}}
\put(506.63,244.36){\usebox{\plotpoint}}
\put(524.65,254.66){\usebox{\plotpoint}}
\put(543.06,264.18){\usebox{\plotpoint}}
\put(561.08,274.48){\usebox{\plotpoint}}
\put(579.49,283.99){\usebox{\plotpoint}}
\put(597.93,293.46){\usebox{\plotpoint}}
\put(616.54,302.59){\usebox{\plotpoint}}
\put(635.06,311.88){\usebox{\plotpoint}}
\put(653.75,320.85){\usebox{\plotpoint}}
\put(672.40,329.88){\usebox{\plotpoint}}
\put(691.06,338.88){\usebox{\plotpoint}}
\put(709.94,347.39){\usebox{\plotpoint}}
\put(728.74,356.14){\usebox{\plotpoint}}
\put(747.53,364.88){\usebox{\plotpoint}}
\put(766.29,373.70){\usebox{\plotpoint}}
\put(784.96,382.70){\usebox{\plotpoint}}
\put(804.12,390.64){\usebox{\plotpoint}}
\put(822.85,399.51){\usebox{\plotpoint}}
\put(841.51,408.51){\usebox{\plotpoint}}
\put(860.59,416.68){\usebox{\plotpoint}}
\put(879.26,425.68){\usebox{\plotpoint}}
\put(898.42,433.66){\usebox{\plotpoint}}
\put(917.15,442.49){\usebox{\plotpoint}}
\put(936.23,450.67){\usebox{\plotpoint}}
\put(954.89,459.67){\usebox{\plotpoint}}
\put(973.97,467.84){\usebox{\plotpoint}}
\put(992.64,476.84){\usebox{\plotpoint}}
\put(1011.86,484.66){\usebox{\plotpoint}}
\put(1030.83,493.05){\usebox{\plotpoint}}
\put(1049.61,501.83){\usebox{\plotpoint}}
\put(1050,502){\usebox{\plotpoint}}
\put(350,444){\usebox{\plotpoint}}
\put(350.00,444.00){\usebox{\plotpoint}}
\put(370.62,445.95){\usebox{\plotpoint}}
\put(391.23,447.89){\usebox{\plotpoint}}
\put(411.80,450.69){\usebox{\plotpoint}}
\put(432.42,452.63){\usebox{\plotpoint}}
\put(452.96,455.57){\usebox{\plotpoint}}
\put(473.30,459.47){\usebox{\plotpoint}}
\put(493.85,462.41){\usebox{\plotpoint}}
\put(514.21,466.17){\usebox{\plotpoint}}
\put(534.55,470.08){\usebox{\plotpoint}}
\put(554.89,473.97){\usebox{\plotpoint}}
\put(575.23,477.89){\usebox{\plotpoint}}
\put(595.41,482.55){\usebox{\plotpoint}}
\put(615.72,486.53){\usebox{\plotpoint}}
\put(635.97,490.85){\usebox{\plotpoint}}
\put(656.13,495.61){\usebox{\plotpoint}}
\put(676.12,501.16){\usebox{\plotpoint}}
\put(696.25,506.06){\usebox{\plotpoint}}
\put(716.43,510.78){\usebox{\plotpoint}}
\put(736.43,516.27){\usebox{\plotpoint}}
\put(756.39,521.97){\usebox{\plotpoint}}
\put(776.35,527.67){\usebox{\plotpoint}}
\put(796.31,533.33){\usebox{\plotpoint}}
\put(816.33,538.81){\usebox{\plotpoint}}
\put(836.29,544.51){\usebox{\plotpoint}}
\put(856.24,550.21){\usebox{\plotpoint}}
\put(875.88,556.82){\usebox{\plotpoint}}
\put(895.85,562.46){\usebox{\plotpoint}}
\put(915.56,568.81){\usebox{\plotpoint}}
\put(935.50,574.57){\usebox{\plotpoint}}
\put(955.13,581.18){\usebox{\plotpoint}}
\put(974.77,587.79){\usebox{\plotpoint}}
\put(994.41,594.35){\usebox{\plotpoint}}
\put(1014.15,600.63){\usebox{\plotpoint}}
\put(1033.84,607.07){\usebox{\plotpoint}}
\put(1050,613){\usebox{\plotpoint}}
\end{picture}


==> plot_ceff.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,218){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1030.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,286){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,354){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1030.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,421){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,489){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1030.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,557){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$3.5$}}}
\put(1030.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$4$}}}
\put(350.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,100){\makebox(0,0){\ {$6$}}}
\put(420.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,100){\makebox(0,0){\ {$8$}}}
\put(490.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,100){\makebox(0,0){\ {$10$}}}
\put(560.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,100){\makebox(0,0){\ {$12$}}}
\put(630.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,100){\makebox(0,0){\ {$14$}}}
\put(700.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,100){\makebox(0,0){\ {$16$}}}
\put(770.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,100){\makebox(0,0){\ {$18$}}}
\put(840.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,100){\makebox(0,0){\ {$20$}}}
\put(910.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,100){\makebox(0,0){\ {$22$}}}
\put(980.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$24$}}}
\put(1050.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(350.0,625.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(150,462){\makebox(0,0){\Large{$c_{eff}$}}}
\put(675,25){\makebox(0,0){\large{$l$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(469.0,318.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(459.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,353.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(512.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,308.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(582.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,265.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(687.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,289.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(827.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,346.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(452.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,372.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(487.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,333.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(557.0,323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,285.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(627.0,275.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,275.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,330.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(767.0,320.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469,346){\circle*{24}}
\put(522,372){\circle*{24}}
\put(592,333){\circle*{24}}
\put(697,285){\circle*{24}}
\put(837,330){\circle*{24}}
\put(907.0,320.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,286){\usebox{\plotpoint}}
\put(350.00,286.00){\usebox{\plotpoint}}
\put(370.76,286.00){\usebox{\plotpoint}}
\put(391.51,286.00){\usebox{\plotpoint}}
\put(412.27,286.00){\usebox{\plotpoint}}
\put(433.02,286.00){\usebox{\plotpoint}}
\put(453.78,286.00){\usebox{\plotpoint}}
\put(474.53,286.00){\usebox{\plotpoint}}
\put(495.29,286.00){\usebox{\plotpoint}}
\put(516.04,286.00){\usebox{\plotpoint}}
\put(536.80,286.00){\usebox{\plotpoint}}
\put(557.55,286.00){\usebox{\plotpoint}}
\put(578.31,286.00){\usebox{\plotpoint}}
\put(599.07,286.00){\usebox{\plotpoint}}
\put(619.82,286.00){\usebox{\plotpoint}}
\put(640.58,286.00){\usebox{\plotpoint}}
\put(661.33,286.00){\usebox{\plotpoint}}
\put(682.09,286.00){\usebox{\plotpoint}}
\put(702.84,286.00){\usebox{\plotpoint}}
\put(723.60,286.00){\usebox{\plotpoint}}
\put(744.35,286.00){\usebox{\plotpoint}}
\put(765.11,286.00){\usebox{\plotpoint}}
\put(785.87,286.00){\usebox{\plotpoint}}
\put(806.62,286.00){\usebox{\plotpoint}}
\put(827.38,286.00){\usebox{\plotpoint}}
\put(848.13,286.00){\usebox{\plotpoint}}
\put(868.89,286.00){\usebox{\plotpoint}}
\put(889.64,286.00){\usebox{\plotpoint}}
\put(910.40,286.00){\usebox{\plotpoint}}
\put(931.15,286.00){\usebox{\plotpoint}}
\put(951.91,286.00){\usebox{\plotpoint}}
\put(972.66,286.00){\usebox{\plotpoint}}
\put(993.42,286.00){\usebox{\plotpoint}}
\put(1014.18,286.00){\usebox{\plotpoint}}
\put(1034.93,286.00){\usebox{\plotpoint}}
\put(1050,286){\usebox{\plotpoint}}
\end{picture}


==> plot_drho10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1275,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1180.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,229){\makebox(0,0)[r]{\ \ {$500$}}}
\put(1180.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,308){\makebox(0,0)[r]{\ \ {$1000$}}}
\put(1180.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,388){\makebox(0,0)[r]{\ \ {$1500$}}}
\put(1180.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,467){\makebox(0,0)[r]{\ \ {$2000$}}}
\put(1180.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,546){\makebox(0,0)[r]{\ \ {$2500$}}}
\put(1180.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$3000$}}}
\put(1180.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,100){\makebox(0,0){\ {$0$}}}
\put(375.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,100){\makebox(0,0){\ {$1$}}}
\put(444.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,100){\makebox(0,0){\ {$2$}}}
\put(513.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,100){\makebox(0,0){\ {$3$}}}
\put(581.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,100){\makebox(0,0){\ {$4$}}}
\put(650.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,100){\makebox(0,0){\ {$5$}}}
\put(719.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,100){\makebox(0,0){\ {$6$}}}
\put(788.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856,100){\makebox(0,0){\ {$7$}}}
\put(856.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,100){\makebox(0,0){\ {$8$}}}
\put(925.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,100){\makebox(0,0){\ {$9$}}}
\put(994.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,100){\makebox(0,0){\ {$10$}}}
\put(1063.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1131.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1131,100){\makebox(0,0){\ {$11$}}}
\put(1131.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,100){\makebox(0,0){\ {$12$}}}
\put(1200.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,150.0){\rule[-0.200pt]{198.742pt}{0.400pt}}
\put(1200.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(375.0,625.0){\rule[-0.200pt]{198.742pt}{0.400pt}}
\put(150,537){\makebox(0,0){\Large{$D(\rho)$}}}
\put(762,25){\makebox(0,0){\large{$\rho$}}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(461,150){\circle*{12}}
\put(495,178){\circle*{12}}
\put(530,237){\circle*{12}}
\put(564,263){\circle*{12}}
\put(598,276){\circle*{12}}
\put(633,271){\circle*{12}}
\put(667,260){\circle*{12}}
\put(702,235){\circle*{12}}
\put(736,210){\circle*{12}}
\put(770,193){\circle*{12}}
\put(805,183){\circle*{12}}
\put(839,171){\circle*{12}}
\put(873,166){\circle*{12}}
\put(908,162){\circle*{12}}
\put(942,157){\circle*{12}}
\put(977,153){\circle*{12}}
\put(1011,152){\circle*{12}}
\put(1045,151){\circle*{12}}
\put(495,154){\makebox(0,0){$\times$}}
\put(530,177){\makebox(0,0){$\times$}}
\put(564,219){\makebox(0,0){$\times$}}
\put(598,292){\makebox(0,0){$\times$}}
\put(633,361){\makebox(0,0){$\times$}}
\put(667,359){\makebox(0,0){$\times$}}
\put(702,306){\makebox(0,0){$\times$}}
\put(736,257){\makebox(0,0){$\times$}}
\put(770,203){\makebox(0,0){$\times$}}
\put(805,183){\makebox(0,0){$\times$}}
\put(839,165){\makebox(0,0){$\times$}}
\put(873,160){\makebox(0,0){$\times$}}
\put(908,154){\makebox(0,0){$\times$}}
\put(942,152){\makebox(0,0){$\times$}}
\put(977,150){\makebox(0,0){$\times$}}
\put(564,154){\circle{18}}
\put(598,228){\circle{18}}
\put(633,443){\circle{18}}
\put(667,570){\circle{18}}
\put(702,410){\circle{18}}
\put(736,284){\circle{18}}
\put(770,212){\circle{18}}
\put(805,181){\circle{18}}
\put(839,163){\circle{18}}
\put(873,155){\circle{18}}
\put(908,152){\circle{18}}
\put(942,151){\circle{18}}
\put(1011,150){\circle{18}}
\put(1045,150){\circle{18}}
\end{picture}


==> plot_ggNI.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,630)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,201){\makebox(0,0)[r]{\ \ {$4.5$}}}
\put(1405.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,327){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,454){\makebox(0,0)[r]{\ \ {$5.5$}}}
\put(1405.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,580){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1405.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,100){\makebox(0,0){\ {$0.1$}}}
\put(484.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,100){\makebox(0,0){\ {$0.2$}}}
\put(753.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1022,100){\makebox(0,0){\ {$0.3$}}}
\put(1022.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1291,100){\makebox(0,0){\ {$0.4$}}}
\put(1291.0,560.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,150.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(350.0,580.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,515){\makebox(0,0){\Large{$\lambda_I(a)$}}}
\put(862,25){\makebox(0,0){\large{$a\surd\sigma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(1191,472){\circle*{18}}
\put(1133,454){\circle*{18}}
\put(1024,418){\circle*{18}}
\put(914,375){\circle*{18}}
\put(777,315){\circle*{18}}
\put(1260,494){\makebox(0,0){$+$}}
\put(1125,455){\makebox(0,0){$+$}}
\put(1042,427){\makebox(0,0){$+$}}
\put(968,400){\makebox(0,0){$+$}}
\put(890,371){\makebox(0,0){$+$}}
\put(780,321){\makebox(0,0){$+$}}
\put(1220,490){\makebox(0,0){$\star$}}
\put(1090,451){\makebox(0,0){$\star$}}
\put(1016,428){\makebox(0,0){$\star$}}
\put(943,398){\makebox(0,0){$\star$}}
\put(879,374){\makebox(0,0){$\star$}}
\put(750,316){\makebox(0,0){$\star$}}
\put(626,245){\makebox(0,0){$\star$}}
\put(1273,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1058,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(739,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,211){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1201,525){\circle{18}}
\put(989,432){\circle{18}}
\put(857,373){\circle{18}}
\put(691,294){\circle{18}}
\end{picture}


==> plot_gkNwa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,209){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,269){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,328){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,388){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1030.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,447){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1030.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,506){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1030.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,566){\makebox(0,0)[r]{\ \ {$7$}}}
\put(1030.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,625){\makebox(0,0)[r]{\ \ {$8$}}}
\put(1030.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,100){\makebox(0,0){\ {$0$}}}
\put(300.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,100){\makebox(0,0){\ {$0.05$}}}
\put(425.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,100){\makebox(0,0){\ {$0.1$}}}
\put(550.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$0.15$}}}
\put(675.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,100){\makebox(0,0){\ {$0.2$}}}
\put(800.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,100){\makebox(0,0){\ {$0.25$}}}
\put(925.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,150.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(300.0,625.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(150,537){\makebox(0,0){\Large{${{m_G}\over{\surd\sigma}}$}}}
\put(650,25){\makebox(0,0){\large{$1/N^2$}}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(925.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(915.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(568.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(445.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,355.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(448.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,338.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(360.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,354.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(329.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,374){\circle*{12}}
\put(578,361){\circle*{12}}
\put(455,350){\circle*{12}}
\put(458,361){\circle*{12}}
\put(370,343){\circle*{12}}
\put(339,361){\circle*{12}}
\put(329.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,467.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(915.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,428.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(568.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,433.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(445.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,428.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(448.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,422.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(360.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,418.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(329.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,474){\circle{18}}
\put(578,434){\circle{18}}
\put(455,440){\circle{18}}
\put(458,438){\circle{18}}
\put(370,431){\circle{18}}
\put(339,431){\circle{18}}
\put(329.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,346){\usebox{\plotpoint}}
\put(300.00,346.00){\usebox{\plotpoint}}
\put(320.69,347.00){\usebox{\plotpoint}}
\put(341.38,348.00){\usebox{\plotpoint}}
\put(362.07,349.00){\usebox{\plotpoint}}
\put(382.76,350.00){\usebox{\plotpoint}}
\put(403.45,351.00){\usebox{\plotpoint}}
\put(424.13,352.00){\usebox{\plotpoint}}
\put(444.82,353.00){\usebox{\plotpoint}}
\put(465.50,354.00){\usebox{\plotpoint}}
\put(486.20,355.00){\usebox{\plotpoint}}
\put(506.89,356.00){\usebox{\plotpoint}}
\put(527.57,357.00){\usebox{\plotpoint}}
\put(548.28,357.78){\usebox{\plotpoint}}
\put(568.99,358.50){\usebox{\plotpoint}}
\put(589.70,359.24){\usebox{\plotpoint}}
\put(610.40,360.00){\usebox{\plotpoint}}
\put(631.08,361.00){\usebox{\plotpoint}}
\put(651.78,362.00){\usebox{\plotpoint}}
\put(672.47,363.00){\usebox{\plotpoint}}
\put(693.15,364.00){\usebox{\plotpoint}}
\put(713.84,365.00){\usebox{\plotpoint}}
\put(734.52,366.00){\usebox{\plotpoint}}
\put(755.22,367.00){\usebox{\plotpoint}}
\put(775.91,368.00){\usebox{\plotpoint}}
\put(796.59,369.00){\usebox{\plotpoint}}
\put(817.28,370.00){\usebox{\plotpoint}}
\put(837.97,371.00){\usebox{\plotpoint}}
\put(858.68,371.71){\usebox{\plotpoint}}
\put(879.39,372.48){\usebox{\plotpoint}}
\put(900.09,373.26){\usebox{\plotpoint}}
\put(920.80,374.00){\usebox{\plotpoint}}
\put(941.49,375.00){\usebox{\plotpoint}}
\put(962.18,376.00){\usebox{\plotpoint}}
\put(982.87,377.00){\usebox{\plotpoint}}
\put(1003.56,378.00){\usebox{\plotpoint}}
\put(1024.25,379.00){\usebox{\plotpoint}}
\put(1044.94,380.00){\usebox{\plotpoint}}
\put(1050,380){\usebox{\plotpoint}}
\put(300,435){\usebox{\plotpoint}}
\put(300.00,435.00){\usebox{\plotpoint}}
\put(320.76,435.00){\usebox{\plotpoint}}
\put(341.51,435.00){\usebox{\plotpoint}}
\put(362.27,435.00){\usebox{\plotpoint}}
\put(383.02,435.00){\usebox{\plotpoint}}
\put(403.78,435.00){\usebox{\plotpoint}}
\put(424.53,435.00){\usebox{\plotpoint}}
\put(445.29,435.00){\usebox{\plotpoint}}
\put(466.04,435.00){\usebox{\plotpoint}}
\put(486.80,435.00){\usebox{\plotpoint}}
\put(507.55,435.00){\usebox{\plotpoint}}
\put(528.31,435.00){\usebox{\plotpoint}}
\put(549.07,435.00){\usebox{\plotpoint}}
\put(569.75,436.00){\usebox{\plotpoint}}
\put(590.51,436.00){\usebox{\plotpoint}}
\put(611.26,436.00){\usebox{\plotpoint}}
\put(632.02,436.00){\usebox{\plotpoint}}
\put(652.77,436.00){\usebox{\plotpoint}}
\put(673.53,436.00){\usebox{\plotpoint}}
\put(694.28,436.00){\usebox{\plotpoint}}
\put(715.04,436.00){\usebox{\plotpoint}}
\put(735.79,436.00){\usebox{\plotpoint}}
\put(756.55,436.00){\usebox{\plotpoint}}
\put(777.31,436.00){\usebox{\plotpoint}}
\put(798.06,436.00){\usebox{\plotpoint}}
\put(818.82,436.00){\usebox{\plotpoint}}
\put(839.57,436.00){\usebox{\plotpoint}}
\put(860.33,436.00){\usebox{\plotpoint}}
\put(881.08,436.00){\usebox{\plotpoint}}
\put(901.84,436.00){\usebox{\plotpoint}}
\put(922.59,436.00){\usebox{\plotpoint}}
\put(943.35,436.00){\usebox{\plotpoint}}
\put(964.04,437.00){\usebox{\plotpoint}}
\put(984.80,437.00){\usebox{\plotpoint}}
\put(1005.55,437.00){\usebox{\plotpoint}}
\put(1026.31,437.00){\usebox{\plotpoint}}
\put(1047.06,437.00){\usebox{\plotpoint}}
\put(1050,437){\usebox{\plotpoint}}
\end{picture}


==> plot_pom.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,209){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,269){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,328){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,388){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,447){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1030.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,506){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1030.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,566){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1030.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,100){\makebox(0,0){\ {$0$}}}
\put(300.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,100){\makebox(0,0){\ {$2$}}}
\put(375.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,100){\makebox(0,0){\ {$4$}}}
\put(450.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,100){\makebox(0,0){\ {$6$}}}
\put(525.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,100){\makebox(0,0){\ {$8$}}}
\put(600.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$10$}}}
\put(675.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,100){\makebox(0,0){\ {$12$}}}
\put(750.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,100){\makebox(0,0){\ {$14$}}}
\put(825.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,100){\makebox(0,0){\ {$16$}}}
\put(900.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,100){\makebox(0,0){\ {$18$}}}
\put(975.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$20$}}}
\put(1050.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,150.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(300.0,625.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(150,487){\makebox(0,0){\Large{$J$}}}
\put(625,25){\makebox(0,0){\large{$\frac{m^2}{2\pi\sigma}$}}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(364.0,209.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(364.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,209.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(522.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,209.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(628.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,209.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(735.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,328.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,328.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(538.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,388.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(634.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,447.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(688.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,447.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(907.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,566.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(816.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,209){\circle*{12}}
\put(534,209){\circle*{12}}
\put(649,209){\circle*{12}}
\put(790,209){\circle*{12}}
\put(443,328){\circle*{12}}
\put(555,328){\circle*{12}}
\put(653,388){\circle*{12}}
\put(709,447){\circle*{12}}
\put(956,447){\circle*{12}}
\put(886,566){\circle*{12}}
\put(957.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,209.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(364.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,209.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(522.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,209.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(628.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,209.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(735.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,328.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,328.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(538.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,388.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(634.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,447.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(688.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,447.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(907.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,566.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(816.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,209){\circle*{12}}
\put(534,209){\circle*{12}}
\put(649,209){\circle*{12}}
\put(790,209){\circle*{12}}
\put(443,328){\circle*{12}}
\put(555,328){\circle*{12}}
\put(653,388){\circle*{12}}
\put(709,447){\circle*{12}}
\put(956,447){\circle*{12}}
\put(886,566){\circle*{12}}
\put(957.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,265){\usebox{\plotpoint}}
\multiput(300.00,265.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(300.00,264.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(308.00,268.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(308.00,267.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(315.00,271.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(315.00,270.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,275.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(323.00,274.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(330.00,278.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(330.00,277.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(338.00,281.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(338.00,280.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,285.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(345.00,284.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(353.00,288.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(353.00,287.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,292.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(361.00,291.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(368.00,295.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(368.00,294.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(376.00,298.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(376.00,297.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(383.00,302.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(383.00,301.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(391.00,305.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(391.00,304.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(398.00,308.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(398.00,307.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(406.00,312.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(406.00,311.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(414.00,315.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(414.00,314.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(421.00,319.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(421.00,318.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(429.00,322.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(429.00,321.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(436.00,325.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(436.00,324.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(444.00,329.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(444.00,328.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(452.00,332.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(452.00,331.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(459.00,335.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(459.00,334.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,339.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(467.00,338.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(474.00,342.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(474.00,341.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(482.00,345.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(482.00,344.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(489.00,349.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(489.00,348.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(497.00,352.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(497.00,351.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(505.00,356.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(505.00,355.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(512.00,359.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(512.00,358.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(520.00,362.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(520.00,361.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(527.00,366.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(527.00,365.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(535.00,369.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(535.00,368.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(542.00,372.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(542.00,371.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,376.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,375.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(558.00,379.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(558.00,378.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(565.00,383.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(565.00,382.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(573.00,386.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(573.00,385.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(580.00,389.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(580.00,388.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,393.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(588.00,392.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(595.00,396.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(595.00,395.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(603.00,399.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(603.00,398.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(611.00,403.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(611.00,402.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(618.00,406.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(618.00,405.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,410.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(626.00,409.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(633.00,413.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(633.00,412.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(641.00,416.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(641.00,415.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.00,420.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(648.00,419.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(656.00,423.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,422.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(664.00,426.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(664.00,425.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(671.00,430.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(671.00,429.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(679.00,433.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(679.00,432.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(686.00,436.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(686.00,435.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.00,440.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,439.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(702.00,443.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(702.00,442.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(709.00,447.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(709.00,446.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(717.00,450.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(717.00,449.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(724.00,453.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(724.00,452.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(732.00,457.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(732.00,456.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(739.00,460.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(739.00,459.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(747.00,463.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(747.00,462.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,467.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(755.00,466.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(762.00,470.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(762.00,469.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(770.00,474.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(770.00,473.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(777.00,477.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(777.00,476.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(785.00,480.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(785.00,479.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(792.00,484.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(792.00,483.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(800.00,487.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(800.00,486.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(808.00,490.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(808.00,489.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(815.00,494.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(815.00,493.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(823.00,497.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(823.00,496.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(830.00,501.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(830.00,500.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(838.00,504.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(838.00,503.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(845.00,507.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(845.00,506.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(853.00,511.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(853.00,510.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(861.00,514.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(861.00,513.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,517.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(868.00,516.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(876.00,521.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(876.00,520.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(883.00,524.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(883.00,523.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(891.00,527.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(891.00,526.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(898.00,531.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(898.00,530.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(906.00,534.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(906.00,533.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(914.00,538.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(914.00,537.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(921.00,541.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(921.00,540.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(929.00,544.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(929.00,543.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(936.00,548.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(936.00,547.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(944.00,551.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(944.00,550.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(952.00,554.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(952.00,553.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(959.00,558.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(959.00,557.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(967.00,561.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(967.00,560.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(974.00,565.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(974.00,564.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(982.00,568.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(982.00,567.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(989.00,571.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(989.00,570.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,575.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(997.00,574.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1005.00,578.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1005.00,577.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1012.00,581.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1012.00,580.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1020.00,585.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1020.00,584.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1027.00,588.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1027.00,587.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1035.00,592.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1035.00,591.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1042.00,595.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1042.00,594.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\end{picture}


==> plot_tcN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,198){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,245){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,293){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,340){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,388){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,435){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,483){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,530){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,578){\makebox(0,0)[r]{\ \ {$0.9$}}}
\put(1405.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,100){\makebox(0,0){\ {$0.05$}}}
\put(529.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,100){\makebox(0,0){\ {$0.1$}}}
\put(708.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,100){\makebox(0,0){\ {$0.15$}}}
\put(888.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,100){\makebox(0,0){\ {$0.2$}}}
\put(1067.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,100){\makebox(0,0){\ {$0.25$}}}
\put(1246.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,100){\makebox(0,0){\ {$0.3$}}}
\put(1425.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(350.0,625.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,537){\makebox(0,0){\Large{${{T_c}\over{\surd\sigma}}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(1246.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1236.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,449.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(564.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(440.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,426.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(396.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246,487){\circle*{12}}
\put(748,457){\circle*{12}}
\put(574,451){\circle*{12}}
\put(450,440){\circle*{12}}
\put(406,432){\circle*{12}}
\put(396.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,434){\usebox{\plotpoint}}
\put(350.00,434.00){\usebox{\plotpoint}}
\put(370.72,434.88){\usebox{\plotpoint}}
\put(391.42,436.00){\usebox{\plotpoint}}
\put(412.10,437.74){\usebox{\plotpoint}}
\put(432.81,438.62){\usebox{\plotpoint}}
\put(453.51,440.00){\usebox{\plotpoint}}
\put(474.21,441.00){\usebox{\plotpoint}}
\put(494.90,442.36){\usebox{\plotpoint}}
\put(515.62,443.24){\usebox{\plotpoint}}
\put(536.30,445.00){\usebox{\plotpoint}}
\put(557.00,446.09){\usebox{\plotpoint}}
\put(577.72,447.00){\usebox{\plotpoint}}
\put(598.39,448.85){\usebox{\plotpoint}}
\put(619.10,449.81){\usebox{\plotpoint}}
\put(639.81,450.71){\usebox{\plotpoint}}
\put(660.51,452.00){\usebox{\plotpoint}}
\put(681.20,453.47){\usebox{\plotpoint}}
\put(701.91,454.45){\usebox{\plotpoint}}
\put(722.59,456.00){\usebox{\plotpoint}}
\put(743.29,457.21){\usebox{\plotpoint}}
\put(764.01,458.10){\usebox{\plotpoint}}
\put(784.67,460.00){\usebox{\plotpoint}}
\put(805.39,460.94){\usebox{\plotpoint}}
\put(826.10,461.83){\usebox{\plotpoint}}
\put(846.80,463.00){\usebox{\plotpoint}}
\put(867.48,464.68){\usebox{\plotpoint}}
\put(888.20,465.56){\usebox{\plotpoint}}
\put(908.89,467.00){\usebox{\plotpoint}}
\put(929.58,468.36){\usebox{\plotpoint}}
\put(950.29,469.30){\usebox{\plotpoint}}
\put(971.01,470.18){\usebox{\plotpoint}}
\put(991.68,472.00){\usebox{\plotpoint}}
\put(1012.38,473.03){\usebox{\plotpoint}}
\put(1033.09,474.00){\usebox{\plotpoint}}
\put(1053.77,475.80){\usebox{\plotpoint}}
\put(1074.48,476.68){\usebox{\plotpoint}}
\put(1095.18,478.00){\usebox{\plotpoint}}
\put(1115.89,479.00){\usebox{\plotpoint}}
\put(1136.58,480.42){\usebox{\plotpoint}}
\put(1157.29,481.33){\usebox{\plotpoint}}
\put(1177.97,483.00){\usebox{\plotpoint}}
\put(1198.67,484.15){\usebox{\plotpoint}}
\put(1219.38,485.03){\usebox{\plotpoint}}
\put(1240.05,487.00){\usebox{\plotpoint}}
\put(1260.76,487.89){\usebox{\plotpoint}}
\put(1281.48,488.77){\usebox{\plotpoint}}
\put(1302.18,490.00){\usebox{\plotpoint}}
\put(1322.85,491.62){\usebox{\plotpoint}}
\put(1343.57,492.51){\usebox{\plotpoint}}
\put(1364.26,494.00){\usebox{\plotpoint}}
\put(1384.95,495.30){\usebox{\plotpoint}}
\put(1405.66,496.24){\usebox{\plotpoint}}
\put(1425,497){\usebox{\plotpoint}}
\end{picture}

